Planning with OWL-DL Ontologies (Extended Version)

We introduce ontology-mediated planning, in which planning problems are combined with an ontology. Our formalism differs from existing ones in that we focus on a strong separation of the formalisms for describing planning problems and ontologies, which are only losely coupled by an interface. Moreover, we present a black-box algorithm that supports the full expressive power of OWL DL. This goes beyond what existing approaches combining automated planning with ontologies can do, which only support limited description logics such as DL-Lite and description logics that are Horn. Our main algorithm relies on rewritings of the ontology-mediated planning specifications into PDDL, so that existing planning systems can be used to solve them. The algorithm relies on justifications, which allows for a generic approach that is independent of the expressivity of the ontology language. However, dedicated optimizations for computing justifications need to be implemented to enable an efficient rewriting procedure. We evaluated our implementation on benchmark sets from several domains. The evaluation shows that our procedure works in practice and that tailoring the reasoning procedure has significant impact on the performance.

==> example-illustration-blocks.tex <==

\newcommand{\OWLcolor}{MidnightBlue}
\newcommand{\Planningcolor}{BrickRed}
\newcommand{\Interfacecolor}{OliveGreen}
\tikzstyle{textNode} = [
	anchor=center,
	]

\tikzstyle{class} = [
	textNode,
	rounded corners,
	minimum height=16pt,
	minimum width=20pt,
	line width=0.75,
	draw
	]
\tikzstyle{individual} = [
	%draw=\OWLcolor,
	%fill=\OWLcolor,
	draw=black,
	fill opacity=0.1,
	text opacity=1,
	textNode,
	rounded corners,
	minimum height=16pt,
	minimum width=20pt,
	line width=0.75
	]

\tikzstyle{relation} = [
	line width=0.75pt,
	]


	\resizebox{\textwidth}{!}{


	\centering

	\begin{tikzpicture}[line width=0.75pt]
		\coordinate (origin) at (0,0);

		\draw (origin) node[individual, minimum width=2cm] (auv) {\owl{stackBot}};

		\draw ($(auv) + (2.5,0)$) node[individual] (wp1) {\owl{blockA}};
		\draw ($(wp1) + (1.4,0)$) node[individual] (wp2) {\owl{blockB}};
		\draw ($(wp2) + (1.4,0)$) node[individual] (blockC) {\owl{blockC}};

% 		\draw ($(auv) + (0,-1.5)$) node[class] (PR2) {\strut PR2};
		%\draw ($(PR2) + (3.9, 0)$) node[class, minimum width=2.75cm] (WP)
		{\strut
		Block};

		%\draw ($(PR2.south) + (2.25,-0.25)$) node[anchor=north] (TBox)
		\draw ($(origin.south) + (3,-0.5)$) node[anchor=north] (TBox)
		{\setlength{\tabcolsep}{2pt} \begin{tabular}{r c l}
				$\owl{PR2}(\owl{stackBot})\qquad
				\owl{Block}(\owl{blockA})$ & &
				$\owl{Block}(\owl{blockB}) \qquad
				\owl{Block}(\owl{blockC})$\\
			    $\owl{blockA} \neq \owl{blockB}$& &
			    $\owl{blockA} \neq \owl{blockC}$ \qquad
			    $\owl{blockB}\neq\owl{blockC}$\\
				$\owl{PR2}\sqsubseteq\owl{Robot}\sqcap
				{\leq}2\owl{holds}.\owl{Block}$ & &
				$\owl{PR2} \sqcap {=}2\owl{holds}.\owl{Block}
				\sqsubseteq\owl{FullHands}$
		\end{tabular}};

		\draw ($(auv) + (2.25, 2.75)$) node[textNode] (query)
{$\models \owl{FullHands} (\owl{stackBot}) $};

		\draw ($(query) + (-8,0)$) node[textNode] (PDDLquery)
		{\pddl{fullHands(stackBot)}};

		\draw ($(auv) + (-5.75,1.75)$) node[textNode] (fluent)
		{\pddl{holds(stackBot, blockB)}};
		\draw ($(fluent) + (0,-0.5)$) node[textNode] (fluentA)
		{\pddl{holds(stackBot, blockA)}};

		\draw ($(fluentA) + (0,-1)$) node[textNode] (fluent2)
		{\pddl{on(blockB, blockA)}};
		\draw ($(fluent2) + (0,-0.5)$) node[textNode] (fluent3)
		{\pddl{onTable(blockC)}};


		\coordinate (onPath1) at ($(auv.north) + (2, 1.25)$);
		\coordinate (onPath2) at ($(onPath1) + (0.9, 0)$);

		\draw[->, rounded corners, relation, color=\Interfacecolor]
		($(auv.north) + (0.75, 0)$)
		--
		(onPath1) -- (onPath2) -- (wp2);

		\coordinate (onPath3) at ($(auv.north) + (0, 0.75)$);
		\coordinate (onPath4) at ($(onPath3) + (1.75, 0)$);

		\draw[draw=white,double distance=\pgflinewidth,ultra thick]
		(onPath3) -- (onPath4);
		\draw[->, rounded corners, relation, color=\Interfacecolor]
		($(auv.north) + (-0.75, 0)$) --
		(onPath3) -- (onPath4) -- (wp1);




		\coordinate (help6) at ($(auv) + (2.45, 0)$) ;
		\draw[color=black] (help6 |- fluent) node (relationLabel) {\owl{holds}};
		\coordinate (help14) at ($(auv) + (0.75, 0)$) ;
		\draw[color=black] (help14 |- fluentA) node (relationLabelA)
		{\owl{holds}};

% 		\draw[->, relation] (auv) --node[left] {\footnotesize inst} (PR2);

% 		\coordinate (blockAsoutheast) at (wp1.south east);
% 		\coordinate (blockAanker) at ($(blockAsoutheast) + (-0.2, 0)$);
% 		\draw[->, relation] (blockAanker) --node[left]
% 		{\footnotesize Type:}
% 		(blockAanker |- WP.north);
% 		\draw[->, relation] (wp2.south) --node[left] {\footnotesize Type:}
% 		(wp2.south |- WP.north);
%
% 		\coordinate (blockCsoutheast) at (blockC.south west);
% 		\coordinate (blockCanker) at ($(blockCsoutheast) + (0.2, 0)$);
% 		\draw[->, relation] (blockCanker) --node[left]
% 		{\footnotesize
% 			Type:}
% 		(blockCanker |- WP.north);
%

		\draw[-latex, draw=\Interfacecolor] (fluent) --node[above]
		(Fvertical) {\phantom{$F$}} ($(relationLabel.west) + (-0.25, 0)$);
		\draw[-latex, draw=\Interfacecolor] (fluentA) --
		($(relationLabelA.west) + (-0.25, 0)$);
		\draw[-latex, draw=\Interfacecolor] (query.west) -- node[above]
		(Svertical) {\phantom{$S$}} (PDDLquery);





		% braces right

		\coordinate (help0) at (TBox.south east |- wp2.north east);
		\coordinate (help1) at ($(help0) + (0.2, 0.25)$);
		\draw[decoration={brace, raise=-5pt, amplitude=5pt}, decorate, draw=\OWLcolor]
		(help1) -- node[right=-5pt] {\footnotesize\begin{tabular}{c}
				static\\
				part of\\
				ontology \\
				(\Ostatic)
		\end{tabular}} (help1 |- TBox.south east);

		\coordinate (help2) at (help1 |- query.north);
		\coordinate (help3) at (help1 |- query.south);
		\draw[decoration={brace, raise=-5pt, amplitude=5pt}, decorate, draw=\OWLcolor]
		(help2) -- node[right=-5pt] {\footnotesize\begin{tabular}{c}
				ontology\\
				queries \\
				(\Queries)
		\end{tabular}} (help3);


		\coordinate (help4) at ($(help3) + (0, -0.3)$);
		\coordinate (help5) at ($(help1) + (0, 0.1)$);
		\draw[decoration={brace, raise=-5pt, amplitude=5pt}, decorate, draw=\OWLcolor]
		(help4) -- node[right=-5pt] {\footnotesize \begin{tabular}{c}
				dynamic\\
				part of\\
				ontology\\
				(\Fluents)
		\end{tabular}} (help5);

		% braces left
		\coordinate (help9) at (fluent.west |- PDDLquery.north);
		\coordinate (help10) at (fluent.west |- PDDLquery.south);
		\draw[decoration={brace, mirror, raise=5pt, amplitude=5pt}, decorate,
		draw=\Planningcolor]
		(help9) -- node[left=5pt] {\footnotesize \begin{tabular}{c}
				query-\\
				atoms
		\end{tabular}} (help10);

		\draw[decoration={brace, mirror, raise=5pt, amplitude=5pt}, decorate,
		draw=\Planningcolor]
		(fluent.north west) -- node[left=5pt] {\footnotesize \begin{tabular}{c}
				mapped\\
				atoms
		\end{tabular}} (fluentA.south west);

		\draw[decoration={brace, mirror, raise=5pt, amplitude=5pt}, decorate,
		draw=\Planningcolor]
		(fluent.west |- fluent2.north) -- node[left=5pt] {\footnotesize
		\begin{tabular}{c}
				atoms\\
				outside\\
				mapping
		\end{tabular}} (fluent.west |- fluent3.south);

		%braces top
		\coordinate (help11) at ($(query.north west) + (-1.5, 0)$);
		%\coordinate (help111) at ;
		\draw[decoration={brace, raise=10pt, amplitude=5pt}, decorate, draw=\Planningcolor]
		(fluent.west |- query.north) -- node[above=15pt]
		{\textbf{planning perspective}} (fluent.east |- query.north);
		\draw[decoration={brace, raise=10pt, amplitude=5pt}, decorate, draw=\OWLcolor]
		(help11) -- node[above=15pt] {\textbf{DL perspective}} ($(help2) + (-0.5, 0)$);

		\coordinate (help7) at ($(fluent.east |- query.north) + (0.2, 0)$);
		\coordinate (help8) at ($(help11) + (-0.2, 0)$);
		\draw[decoration={brace, raise=10pt, amplitude=5pt}, decorate, draw=\Interfacecolor]
		(help7) -- node[above=17pt] (interface) {\textbf{interface}} (help8);

		% interface labels
		\draw (interface |- Svertical) node {\QueryInter};
		\draw (interface |- Fvertical) node {\FluentInter};

		% horizontal lines
		\coordinate (help12) at (help11 |- help1);
		\draw[dotted, draw=\OWLcolor, line width=1.25pt] ($(help1) + (-0.5, 0.05)$) -- ($(help12) + (-0.0, 0.05)$);

		\coordinate (help13) at (help11 |- help4);

		\draw[draw=\OWLcolor,double] ($(help4) + (-0.5, 0.15)$) -- ($(help13) + (-0.0, 0.15)$);

	\end{tikzpicture}
}


==> hst-algorithm-pseudocode.tex <==

\begin{algorithmic}[1]
	\Function{AllJustifications}{$\Omc, \Fluents$}
		%\State{S, currpath, allpaths $\leftarrow$ $\emptyset$}
		\State{$\JustSet$, path $\leftarrow \emptyset$}
		\State{\textsc{ComputeHST}($\Omc, \Fluents, \JustSet$, path)}%, allpaths)}
		\State \Return  $\{\Just\cap\Fluents \mid \Just \in \JustSet\}$
	\EndFunction
	
	\vspace{0.3cm}

	\newcommand{\Succ}{\text{Succ}}
	
	\Function{ComputeHST}{$\Omc, \Fluents,  \JustSet$, path}%, allpaths}
	%\If{$\exists p \in allpahts. p \subseteq curpath$} 
	%	\Return
	%\EndIf
	%\If{consistent(O)}
	%	\State{allpaths $\leftarrow$ allpath $\cup$ \{curpath\}}
	%	\Return
	%\EndIf
		\State \Just $\leftarrow \emptyset$
		\For{$\Just' \in \JustSet$}
			\If{$\Just' \cap \text{path} = \emptyset$}
				\State $\Just \leftarrow \Just'$
			\EndIf
		\EndFor
		\If{$\Just = \emptyset$}
			\State \Just $\leftarrow$ \SingleJust($\Omc$)
		\EndIf
		\State \JustSet $\leftarrow$ $\JustSet \cup \{\Just \}$
		\State $\Succ \leftarrow$\textsc{Successors}($\Just$, $\Fluents$)
		\For{$B \in \Succ$}
			\State \textsc{ComputeHST}($\Omc \setminus B, \Fluents, \JustSet$, $\text{path} \cup B$)%, allpaths)
		\EndFor
	\EndFunction
	
	\vspace{0.3cm}
	
	\Function{Successors}{$\Just$, $\Fluents$}
		\State \Return $\big\{ \{B\} \mid B \in \Just \cap \Fluents\big\}$
	\EndFunction
\end{algorithmic}


==> hst-trees.tex <==
\begin{tikzpicture}
	\coordinate (originConcept) at (0,0);
	\coordinate (originPruned) at (12, 0);
	
	\node at (originConcept) {\exampleInc{a}}[sibling distance = 4.5cm, level distance=2cm]
	child {node {\exampleInc{b}}[sibling distance = 1.5cm] 
		child {node{$\emptyset$}
			edge from parent node[left] {$A(b)$}}	
		child {node {$\emptyset$}
			edge from parent node[left, xshift=2pt] {$B(b)$}}
		child {node{$\emptyset$}
			edge from parent node[right] {$A_C(b)$}}
		edge from parent node[above left] {$A(a)$}
	}
	child {node {\exampleInc{b}}[sibling distance = 1.5cm]
		child {node{$\emptyset$}
			edge from parent node[left] {$A(b)$}}	
		child {node {$\emptyset$}
			edge from parent node[left, xshift=2pt] {$B(b)$}}
		child {node{$\emptyset$}
			edge from parent node[right] {$A_C(b)$}}
		edge from parent node[left] {$B(a)$}
	}
	child {node {\exampleInc{b}}[sibling distance = 1.5cm]
		child {node{$\emptyset$}
			edge from parent node[left] {$A(b)$}}	
		child {node {$\emptyset$}
			edge from parent node[left, xshift=2pt] {$B(b)$}}
		child {node{$\emptyset$}
			edge from parent node[right] {$A_C(b)$}}
		edge from parent node[above right] {$A_C(a)$}
	};
	
	\node at (originPruned) {\exampleInc{a}}[sibling distance = 3cm, level distance = 2cm]
	child {node {$\emptyset$}
		edge from parent node[above left] {$A(a), A_C(b)$}
	}
	child {node {$\emptyset$}
		edge from parent node[left, xshift=8pt, yshift = -5pt] {\begin{tabular}{r}
				$B(a),$\\
				$A_C(b)$
		\end{tabular}}
	}
	child {node {\exampleInc{b}}[sibling distance = 2cm]
		child {node{$\emptyset$}
			edge from parent node[left] {$A(b), A_C(a)$}}	
		child {node {$\emptyset$}
			edge from parent node[left, xshift=8pt, yshift = -5pt] {\begin{tabular}{r}
					$B(b),$\\
					$ A_C(a)$
				\end{tabular}}}
		child {node{$\emptyset$}
			edge from parent node[right] {$A_C(b)$}}
		edge from parent node[above right] {$A_C(a)$}
	};
	
	\node at ($(originConcept) + (0, -5)$) {\large (A)};
	\node at ($(originPruned) + (0, -5)$) {\large (B)};
\end{tikzpicture}

==> planning-times.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.75\columnwidth,
		height=0.75\columnwidth,
		title={Planning time},
		xlabel={Time \textsc{Horn} [s]},
		ylabel={Time \textsc{Schema} [s]},
		ymode=log,
		xmode=log,
		xmin=0.1, xmax=1800,
		ymin=0.1, ymax=1800,
		xtick={0.1,1,10,100, 1000},
		ytick={0.1,1,10, 100, 1000},
		extra y ticks={1800},
		extra y tick style={
			grid=minor,
			yticklabel={timeout},
			yticklabel style={yshift=0.7ex, anchor=east}},
		extra x ticks={1800},
		extra x tick style={
			grid=minor,
			xticklabel={timeout},
			xticklabel style={xshift=0ex, anchor=north west}},
		legend pos=south east,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		]
		
		
		\addplot[
		color=MidnightBlue,
		%line width=0.9pt,
		mark=*,
		only marks,
		opacity=0.4,
		%densely dashed
		]
		table [
		x=planningHorn, 
		y=planningSchema, 
		col sep=comma
		] {planningTimes.csv};
		
		\addplot [draw=gray,
		dashed] coordinates {
			(0.1,0.1) (1800,1800)
		}; 
		%\legend{}
		
	\end{axis}
\end{tikzpicture}

==> plot.tex <==
% plot of times

\begin{tikzpicture}
	\begin{axis}[
		width=\columnwidth,
		height=0.5\columnwidth,
		title={},
		xlabel={Number of Instances},
		ylabel={Planning time [s]},
		ymode=log,
		xmin=0, xmax=116,
		ymin=1, ymax=1800,
		xtick={0,20,40,60,80,100, 116},
		ytick={1,10, 100, 1000},
		extra y ticks={1800},
		extra y tick style={
			grid=minor,
			yticklabel={1800},
			yticklabel style={yshift=0.7ex, anchor=east}},
		legend pos=south east,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		
		\addplot[
		color=MidnightBlue,
		line width=0.9pt,
		%mark=|
		densely dashed
		]
		 table [
		x=instance, 
		y=basic, 
		col sep=comma
		] {plotData.csv};
		
		\addplot[
		color=OliveGreen,
		line width=0.8pt
		] 
		table [
		x=instance, 
		y=concept,
		col sep=comma
		] {plotData.csv};
		
		\addplot[
		color=BrickRed,
		line width=1pt,
		%mark=x
		densely dotted
		] 
		table [
		x=instance, 
		y=schema, 
		col sep=comma
		] {plotData.csv};
		
		
		\legend{\textsc{Basic}, \textsc{Concept}, \textsc{Schema}}
		
	\end{axis}
\end{tikzpicture}

==> reasoning-times.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.75\columnwidth,
		height=0.75\columnwidth,
		title={Reasoning time},
		xlabel={Time \textsc{Horn} [s]},
		ylabel={Time \textsc{Schema} [s]},
		ymode=log,
		xmode=log,
		xmin=0.1, xmax=1800,
		ymin=0.1, ymax=1800,
		xtick={0.1,1,10,100, 1000},
		ytick={0.1,1,10, 100, 1000},
		extra y ticks={1800},
		extra y tick style={
			grid=minor,
			yticklabel={timeout},
			yticklabel style={yshift=0.7ex, anchor=east}},
		extra x ticks={1800},
		extra x tick style={
			grid=minor,
			xticklabel={timeout},
			xticklabel style={xshift=0ex, anchor=north west}},
		legend pos=south east,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		]
		
		
		\addplot[
		color=MidnightBlue,
		opacity=0.4,
		%line width=0.9pt,
		mark=*,
		only marks,
		%densely dashed
		]
		table [
		x=reasoningHorn, 
		y=reasoningSchema, 
		col sep=comma
		] {planningTimes.csv};
		
		\addplot [draw=gray,
		dashed] coordinates {
			(0.1,0.1) (1800,1800)
		}; 
		%\legend{}
		
	\end{axis}
\end{tikzpicture}

==> total-times.tex <==

\begin{tikzpicture}
	\begin{axis}[
		width=0.75\columnwidth,
		height=0.75\columnwidth,
		title={Total time},
		xlabel={Time \textsc{Horn} [s]},
		ylabel={Time \textsc{Schema} [s]},
		ymode=log,
		xmode=log,
		xmin=0.8, xmax=1800,
		ymin=0.8, ymax=1800,
		xtick={0.1,1,10,100, 1000},
		ytick={0.1,1,10, 100, 1000},
		extra y ticks={1800},
		extra y tick style={
			grid=minor,
			yticklabel={timeout},
			yticklabel style={yshift=0.7ex, anchor=east}},
		extra x ticks={1800},
		extra x tick style={
			grid=minor,
			xticklabel={timeout},
			xticklabel style={xshift=0ex, anchor=north west}},
		legend pos=south east,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		]
		
		
		\addplot[
		color=MidnightBlue,
		%line width=0.9pt,
		mark=*,
		only marks,
		opacity=0.4,
		%densely dashed
		]
		table [
		x=totalHorn, 
		y=totalSchema, 
		col sep=comma
		] {planningTimes.csv};
		
		\addplot [draw=gray,
		dashed] coordinates {
			(0.1,0.1) (1800,1800)
		}; 
		%\legend{}
		
	\end{axis}
\end{tikzpicture}
